Efficient Pseudo-spectral Algorithms for Statistical Field Theories

We present stochastic variants of the exponential time differencing schemes for stiff stochastic differential equations. We derive three explicit schemes that offer better stability compared to Euler-Maruyama and Milstein's method, and achieve strong convergence up to order O(h) in the time step h. We combine these schemes with a pseudo-spectral approach to outline efficient algorithms for simulating stochastic field theories with additive noise. To illustrate the effectiveness of this approach, we study several systems in and out of equilibrium, including Model A, Model B, the Kardar-Parisi-Zhang equation, and the Complex Ginzburg-Landau equation. We outline procedures for computing physical observables such as the critical exponents, correlation functions, and dynamic linear response, and provide our implementation as open source code.

==> figs/noise_in_fourier_space.tikz <==
\begin{tikzpicture}[>=stealth,thick,scale=1.2]
    \pgfmathsetmacro{\nx}{11}
    % Grid
    % \helpgrid{\nx}{\nx}
    % \draw[step=1] (1,1) grid (\nx,\nx);
    \tikzset{
        redshade/.style={
            preaction={fill=white},
            % pattern={Dots[distance=10pt,radius=1.5pt]},
            pattern={Lines[angle=45, distance=6pt, line width=1pt]},
            pattern color=red!40,
        }
    }
    \tikzset{
        blueshade/.style={
            preaction={fill=white},
            % pattern={Dots[distance=8pt,radius=1.5pt]},
            pattern={Lines[angle=135, distance=6pt, line width=1pt]},
            pattern color=blue!40,
        }
    }
    \begin{scope}

        % Redshaded region
        \foreach \x/\y in {1/5,1/\nx-1}{
            \draw[redshade] (\x,\y) rectangle ++(\nx-1,1);
        }
        \foreach \x/\y in {5/1,10/1}{
            \draw[redshade] (\x,\y) rectangle ++(1,\nx-1);
        }
        % Names
        \node[preaction={fill=red!40}, scale=1.7] at (10.49,8) {$R_{1}$};
        \node[preaction={fill=red!40}, scale=1.7] at (10.49,3) {$\conj{R}_{1}$};
        \node[preaction={fill=red!40}, scale=1.7] at (5.5,8) {$R_{2}$};
        \node[preaction={fill=red!40}, scale=1.7] at (5.5,3) {$\conj{R}_{2}$};

        \node[preaction={fill=red!40}, scale=1.7] at (8,5.5) {$R_{3}$};
        \node[preaction={fill=red!40}, scale=1.7] at (3,5.5) {$\conj{R}_{3}$};
        \node[preaction={fill=red!40}, scale=1.7] at (8,10.5) {$R_{4}$};
        \node[preaction={fill=red!40}, scale=1.7] at (3,10.5) {$\conj{R}_{4}$};


        % Blueshaded region
        \foreach \x/\y in {1/1,6/1,1/6/,6/6}{
            \draw[blueshade] (\x,\y) rectangle ++(4,4);
        }
        % Names
        \node[preaction={fill=blue!40}, scale=1.7] at (8,8) {$B_{1}$};
        \node[preaction={fill=blue!40}, scale=1.7] at (3,3) {$\conj{B}_{1}$};
        \node[preaction={fill=blue!40}, scale=1.7] at (8,3) {$B_{2}$};
        \node[preaction={fill=blue!40}, scale=1.7] at (3,8) {$\conj{B}_{2}$};

        % Black region
        \foreach \x/\y in {5/5,10/5,10/10/,5/10}{
            \draw[fill=black!40] (\x,\y) rectangle ++(1,1);
        }

        % Ticks and Ticklabels
        \foreach \x in {1,3,4,5,6,7,9,10} {
            \draw (\x+0.5,0.4) -- (\x+0.5,0.6);
        }
        \foreach \y in {1,3,4,5,6,7,9,10} {
            \draw (0.4,\y+0.5) -- (0.6, \y+0.5);
        }
        \draw[preaction={fill=red!40}] (1.5,0.5) -- (2.5,0.5);
        \node[scale=1.5] at (01.5,0.30) [below] {$-\frac{N}{2}\!+\!1$};
        \node[scale=1.5] at (02.7,0.25) [below] {$\cdots$};
        \node[scale=1.5] at (03.5,0.30) [below] {$-2$};
        \node[scale=1.5] at (04.5,0.30) [below] {$-1$};
        \node[scale=1.5] at (05.5,0.30) [below] {$0$};
        \node[scale=1.5] at (06.5,0.30) [below] {$1$};
        \node[scale=1.5] at (07.5,0.30) [below] {$2$};
        \node[scale=1.5] at (08.5,0.25) [below] {$\cdots$};
        \node[scale=1.5] at (09.5,0.30) [below] {$\frac{N}{2}\!-\!1$};
        \node[scale=1.5] at (10.5,0.30) [below] {$\frac{N}{2}$};

        \node[scale=1.5] at (0.30,01.5) [left] {$-\frac{N}{2}\!+\!1$};
        \node[scale=1.5] at (0.30,02.5) [left] {$\vdots$};
        \node[scale=1.5] at (0.30,03.5) [left] {$-2$};
        \node[scale=1.5] at (0.30,04.5) [left] {$-1$};
        \node[scale=1.5] at (0.30,05.5) [left] {$0$};
        \node[scale=1.5] at (0.30,06.5) [left] {$1$};
        \node[scale=1.5] at (0.30,07.5) [left] {$2$};
        \node[scale=1.5] at (0.25,08.5) [left] {$\vdots$};
        \node[scale=1.5] at (0.30,09.5) [left] {$\frac{N}{2}\!-\!1$};
        \node[scale=1.5] at (0.30,10.5) [left] {$\frac{N}{2}$};


        % Axis and bounding square
        \draw[->] (0,0.5) -- (\nx+0.5,0.5) node[below, scale=1.7] {$a_{1}$};
        \draw[->] (0.5,0) -- (0.5,\nx+0.5) node[left, scale=1.7] {$a_{2}$};
        \draw[line width=2pt] (1,1) rectangle ++(\nx-1,\nx-1);

        % Title
        \node[scale=1.5] at (6,11.3) {\textsf{Complete Fourier Space}};
    \end{scope}

    \begin{scope}[shift={(9,0)}]
        % Redshaded region
        \foreach \x/\y in {5/5,5/\nx-1}{
            \draw[redshade] (\x,\y) rectangle ++(\nx-5,1);
        }
        \foreach \x/\y in {5/1,10/1}{
            \draw[redshade] (\x,\y) rectangle ++(1,\nx-1);
        }
        \node[preaction={fill=red!40}, scale=1.7] at (10.49,8) {$R_{1}$};
        \node[preaction={fill=red!40}, scale=1.7] at (10.49,3) {$\conj{R}_{1}$};
        \node[preaction={fill=red!40}, scale=1.7] at (5.5,8) {$R_{2}$};
        \node[preaction={fill=red!40}, scale=1.7] at (5.5,3) {$\conj{R}_{2}$};

        \node[preaction={fill=red!40}, scale=1.7] at (8,5.5) {$R_{3}$};
        \node[preaction={fill=red!40}, scale=1.7] at (8,10.5) {$R_{4}$};

        % Blueshaded region
        \foreach \x/\y in {6/1,6/6}{
            \draw[blueshade] (\x,\y) rectangle ++(4,4);
        }
        \node[preaction={fill=blue!40}, scale=1.7] at (8,8) {$B_{1}$};
        \node[preaction={fill=blue!40}, scale=1.7] at (8,3) {$B_{2}$};

        % Black region
        \foreach \x/\y in {5/5,10/5,10/10/,5/10}{
            \draw[fill=black!40] (\x,\y) rectangle ++(1,1);
        }

        % Ticks and Ticklabels
        \foreach \x in {5,6,7,9,10} {
            \draw (\x+0.5,0.4) -- (\x+0.5,0.6);
        }
        \foreach \y in {1,3,4,5,6,7,9,10} {
            \draw (4.4,\y+0.5) -- (4.6, \y+0.5);
        }
        \node[scale=1.5] at (05.5,0.30) [below] {$0$};
        \node[scale=1.5] at (06.5,0.30) [below] {$1$};
        \node[scale=1.5] at (07.5,0.30) [below] {$2$};
        \node[scale=1.5] at (08.5,0.25) [below] {$\cdots$};
        \node[scale=1.5] at (09.5,0.30) [below] {$\frac{N}{2}\!-\!1$};
        \node[scale=1.5] at (10.5,0.30) [below] {$\frac{N}{2}$};

        \node[scale=1.5] at (4.30,01.5) [left] {$-\frac{N}{2}\!+\!1$};
        \node[scale=1.5] at (4.30,02.5) [left] {$\vdots$};
        \node[scale=1.5] at (4.30,03.5) [left] {$-2$};
        \node[scale=1.5] at (4.30,04.5) [left] {$-1$};
        \node[scale=1.5] at (4.30,05.5) [left] {$0$};
        \node[scale=1.5] at (4.30,06.5) [left] {$1$};
        \node[scale=1.5] at (4.30,07.5) [left] {$2$};
        \node[scale=1.5] at (4.25,08.5) [left] {$\vdots$};
        \node[scale=1.5] at (4.30,09.5) [left] {$\frac{N}{2}\!-\!1$};
        \node[scale=1.5] at (4.30,10.5) [left] {$\frac{N}{2}$};

        % Axis and bounding square
        \draw[->] (4.0,0.5) -- (\nx+0.5,0.5) node[below, scale=1.7] {$a_{1}$};
        \draw[->] (4.5,0) -- (4.5,\nx+0.5) node[left, scale=1.7] {$a_{2}$};
        \draw[line width=2pt] (5,1) rectangle ++(\nx-5,\nx-1);

        % Title
        \node[scale=1.5] at (8,11.3) {\textsf{Reduced Fourier Space}};
    \end{scope}
\end{tikzpicture}

